Kiko: Programming Agents to Enact Interaction Protocols

Realizing a multiagent system involves implementing member agents who interact based on a protocol while making decisions in a decentralized manner. Current programming models for agents offer poor abstractions for decision making and fail to adequately bridge an agent's internal decision logic with its public decisions. We present Kiko, a protocol-based programming model for agents. To implement an agent, a programmer writes one or more decision makers, each of which chooses from among a set of valid decisions and makes mutually compatible decisions on what messages to send. By completely abstracting away the underlying communication service and by supporting practical decision-making patterns, Kiko enables agent developers to focus on business logic. We provide an operational semantics for Kiko and establish that Kiko agents are protocol compliant and able to realize any protocol enactment.

==> tikz/architecture.tex <==
\documentclass[tikz]{standalone}

\begin{document}%
\definecolor{mpsNavy}{rgb}{0.01,0.01,0.5}
\definecolor{mpsGray}{rgb}{0.85,0.84,0.84}
\definecolor{mpsMyrtleGreen}{rgb}{0.19,0.47,0.45}
\definecolor{mpsRed}{rgb}{0.70,0.01,0.01}%
\begin{tikzpicture}
\usetikzlibrary{calc}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\tikzstyle{every text node part/.style}=[align=center]
\tikzset{>=latex}		%stealth

\tikzstyle{module}=[minimum width=100,inner sep=0,font=\small\sffamily,text=mpsNavy,fill=mpsGray,align=center,sharp corners,minimum height=15] 

\tikzstyle{wide}=[module,minimum width=110] 

\tikzstyle{emptybox}=[draw=none,fill=none,font=\small\sffamily,text=mpsNavy,minimum height=15]

\tikzstyle{framing}=[draw=mpsMyrtleGreen,thick,inner sep=2]
\tikzstyle{framing-highlight}=[framing,draw=mpsRed]

\tikzstyle{tier}=[draw=none,fill=none,font=\footnotesize\sffamily,text=red]%

\node [module] (receiver) {Receiver};
\node [framing,fit=(receiver)] (receiver-frame) {};

\node [module,right=1.9 of receiver] (emitter) {Emitter};
\node [framing,fit=(emitter)] (emitter-frame) {};

\coordinate (bottom-middle) at ($(emitter.east)!0.5!(receiver.west)$);

\coordinate (left-spot) at ($(receiver.west) + (0.01,0)$) {};
\coordinate (right-spot) at ($(emitter.east) + (-0.01,0)$) {};

\node [wide,fit=(left-spot)(right-spot),text height=1ex,above=1.1 of bottom-middle] (checker) {Checker};
\node [framing,fit=(checker)] (checker-frame) {};

\draw [mpsNavy,->] (receiver-frame.north) -- node[emptybox,right=0.05] {Receptions} (checker-frame.south-|receiver-frame.north);
\draw [mpsNavy,->] (checker-frame.south-|emitter-frame.north) -- node[emptybox,left=0.05] {Instances} (emitter-frame.north);

% \node[right=0.6 of checker.east] (blank) {};

\node [module,above=3.5 of receiver.west,anchor=west,minimum height=25,minimum width=60] (local) {Local Store};
\node [framing,fit=(local)] (local-frame) {};

\draw [mpsNavy,<-] ($(local-frame.south)-(0.1,0)$) -- coordinate (ls-c) ($(checker-frame.north-|local-frame.south)-(0.1,0)$);
\draw [mpsNavy,->] ($(local-frame.south)+(0.1,0)$) -- coordinate (c-ls) ($(checker-frame.north-|local-frame.south)+(0.1,0)$);

\node[emptybox,left=0.1 of ls-c,align=center] (valid) {Valid\\Instances};
\draw ($(valid.east)-(0.4,0)$) -- (ls-c);
\node[emptybox,right=0.5 of c-ls] (history) {History};
\draw (history) -- (c-ls);

\node [module,right=1.25 of local.east,minimum height=25,minimum width=60] (mc) {Enablement};
\node [framing,fit=(mc)] (mc-frame) {};

\draw [mpsNavy,->] (local-frame.east) -- coordinate (ls-mc) (mc-frame.west);


\node [module,right=1.25 of mc.east,minimum height=25,minimum width=60] (dl) {Decision Makers};
\node [framing-highlight,fit=(dl)] (dl-frame) {};

\draw [mpsNavy,->] (mc-frame.east) -- coordinate (mc-dl) (dl-frame.west);
\draw [mpsNavy,->] (dl-frame.south) -- coordinate (dl-c) (checker-frame.north-|dl-frame.south);

\node[emptybox,above=0.45 of ls-mc] (enactments) {Enactments};
\draw (enactments) -- (ls-mc);
\node[emptybox,above=0.45 of mc-dl] (drafts) {Forms};
\draw (drafts) -- (mc-dl);
\node[emptybox,left=0.45 of dl-c] (attempts) {Attempts};
\draw (attempts) -- (dl-c);
\end{tikzpicture}
 
\end{document}


==> tikz/kikoAgent.tex <==
%\documentclass[tikz]{standalone}
%\begin{document}
%\usetikzlibrary{calc}%
%
\begin{tikzpicture}[>=stealth]

\tikzstyle{emptybox}=[draw=none,fill=none,font=\small\sffamily,minimum height=15]

\tikzstyle{pbox}=[draw, rectangle, sharp corners,align=center,font=\sffamily,fill=gray!40,rectangle,anchor=center,minimum height=6ex,minimum width=20ex,inner sep=2]

\tikzstyle{abox}=[draw, rectangle, sharp corners,align=center,font=\sffamily,fill=gray!40,rectangle,anchor=center,minimum height=6ex,minimum width=20ex,inner sep=2]


\matrix (swiml) [draw=none,fill=none,rounded corners,row sep=30,
    column sep=5] {
      \node[pbox] (m) {MAS Info}; &
      \node[pbox] (d) {Decision Makers};  \\
%
     & \node[abox,draw=none] (a) {Protocol Adapter}; \\
%
     & \node[abox,draw=none,fill=gray!10] (c) {Communication\\ Service}; \\
};
%
\draw[->] (m) |- node[emptybox,above right=0.05] {Config} (a.west) ;

\draw[->] ($(d.south) + (-0.2,0)$) -- node[emptybox,left] {Attempts} ($(a.north) + (-0.2,0)$) ;
\draw[->]  ($(a.north) + (0.2,0)$) -- node[emptybox,right] {Forms} ($(d.south) + (0.2,0)$);
\draw[<->]  (a) -- node[emptybox, left=0.05] {Instances} (c);
\end{tikzpicture}
%\end{document}

%%  LocalWords:  calc sep mpsNavy mpsGray emptybox mpsMyrtleGreen tl
%%  LocalWords:  eval validator Validator mr br blockchain Blockchain
%%  LocalWords:  pos

